Contextual advantage implies limited distinguishability in any physical theory

A central question in quantum information is whether a given set of states can provide an advantage in some information-processing task. We establish a universal connection between two such questions: how well a set of states can be discriminated, and whether it can power tasks whose advantage stems from generalized contextuality. Working in the framework of generalized probabilistic theories (GPTs), which includes quantum and classical systems as special cases, we show that any set of states able to provide a nonclassical advantage in a contextuality-powered task must obey nontrivial upper bounds on the success probability of every state discrimination task using the full set. Contextual advantage therefore implies limited distinguishability, exposing a trade-off between two basic operational resources. Importantly, this is more than a statement about the idealized limit: perfect distinguishability is not needed to preclude contextuality. Our thresholds lie strictly below unity, so any set whose discrimination performance exceeds them while still imperfectly distinguishable is already guaranteed to admit a noncontextual explanation. The bounds follow from a simple geometric property, linear dependence of the state set, take a closed analytical form, and depend only on the prior of the task and the convex geometry of the states. As an illustration, we apply them to generalized parity-oblivious multiplexing, where sufficiently high success in the task implies that at least one sub-ensemble of the codebook cannot power any contextual advantage.

==> Images/BaseCube.tex <==
\begin{tikzpicture}[scale=1,baseline={(0,0)}]

% Front square
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (2,2);
\coordinate (D) at (0,2);
% Back square (shifted up-left)
\coordinate (A') at (-0.6,0.6);
\coordinate (B') at (1.4,0.6);
\coordinate (C') at (1.4,2.6);
\coordinate (D') at (-0.6,2.6);
% Draw squares
\draw (A) -- (B) -- (C) -- (D) -- cycle;
\draw (A') -- (B') -- (C') -- (D') -- cycle;
% Connecting edges
\draw (A) -- (A');
\draw (B) -- (B');
\draw (C) -- (C');
\draw (D) -- (D');
% Vertex marks and labels (points instead of crosses)
% \foreach \p/\lab in {
%   D'/s_1, C'/s_2, B'/s_3, A'/s_4,
%   D/s_7, C/s_8, B/s_6, A/s_5
% }{
%   \fill[red] (\p) circle (0.04);
%   \node[red, above left] at (\p) {$\lab$};
% }
% \node[below left,color = red] at (A) {$s_1$};
\fill[color = red] (A) circle (0.04) node[below left, color = red] {$s_1$};
\fill[color = red] (B) circle (0.04) node[below right, color = red] {$s_2$};
\fill[color = red] (B') circle (0.04) node[right, color = red] {$s_3$};
\fill[color = red] (A') circle (0.04) node[below left, color = red] {$s_4$};
\fill[color = red] (D) circle (0.04) node[above, color = red] {$s_5$};
\fill[color = red] (C) circle (0.04) node[above right, color = red] {$s_6$};
\fill[color = red] (C') circle (0.04) node[above right, color = red] {$s_7$};
\fill[color = red] (D') circle (0.04) node[above left, color = red] {$s_8$};
% Center point
\coordinate (Sbar) at (0.7,1.3);
\fill[purple] (Sbar) circle (0.05);
\node[purple, right] at (Sbar) {$\bar{s}$};

% middle = (0.7 ,1.3)
% \draw[->] (2.7,1.4) to[out=30, in=210] (3.7,1.4);
% \draw[->] (3.7,1.2) to[out=210, in=30] (2.7,1.2);
\draw[->] (2.3,1.4) to[out=30, in=210] (3.3,1.4);
\draw[->] (3.3,1.2) to[out=210, in=30] (2.3,1.2);


\end{tikzpicture}


==> Images/GbitEffectSpace.tex <==

\tdplotsetmaincoords{80}{30}


\begin{tikzpicture}[tdplot_main_coords, scale=0.6]

\def\l{1.5}
\def\h{2}

%vertices
\coordinate (V1) at (\l,\l,0);
\coordinate (V2) at (-\l,\l,0);
\coordinate (V3) at (-\l,-\l,0);
\coordinate (V4) at (\l,-\l,0);
%square lines
\draw (V1) -- (V2) -- (V3) -- (V4) -- cycle;
% \fill[gray!20] (V1) -- (V2) -- (V3) -- (V4) -- cycle;
% \draw (0,0,0) circle (0) node[] {$\overline{\Omega}$};

%Bottom tip
\coordinate (B) at (0,0,-\h);

\draw (B) -- (V1);
\draw (B) -- (V2);
\draw (B) -- (V3);
\draw (B) -- (V4);

%Top tip
\coordinate (T) at (0,0,\h);

\draw (T) -- (V1);
\draw (T) -- (V2);
\draw (T) -- (V3);
\draw (T) -- (V4);

\draw (T) circle (0) node[above right] {$\mathcal{E}_{\mathrm{gbit}}$};


% \fill[gray!20] (0,0,0) circle (\r);
% \draw (0,0,0) circle (\r) node[] {$\overline{\Omega}^{\mathrm{rebit}}$};

% % cone sides
% \draw (\r,0,0) -- (T);
% \draw (-\r,0,0) -- (T);

\end{tikzpicture}



==> Images/GbitStateSpace.tex <==

\tdplotsetmaincoords{80}{30}


\begin{tikzpicture}[tdplot_main_coords, scale=0.6]

\def\l{1.5}
\def\h{2}

%vertices
\coordinate (V1) at (\l,\l,0);
\coordinate (V2) at (-\l,\l,0);
\coordinate (V3) at (-\l,-\l,0);
\coordinate (V4) at (\l,-\l,0);
%square lines
\draw (V1) -- (V2) -- (V3) -- (V4) -- cycle;
\fill[gray!20] (V1) -- (V2) -- (V3) -- (V4) -- cycle;
% \draw (0,0,0) circle (0) node[] {$\overline{\Omega}$};
\draw[->] (0,0,0.8) -- (0,0,0);
\draw (0,0,0.8) circle (0) node[above] {$\overline{\Omega}_{\mathrm{gbit}}$};

%Bottom tip
\coordinate (B) at (0,0,-\h);

\draw (B) -- (V1);
\draw (B) -- (V2);
\draw (B) -- (V3);
\draw (B) -- (V4);


% \fill[gray!20] (0,0,0) circle (\r);
% \draw (0,0,0) circle (\r) node[] {$\overline{\Omega}^{\mathrm{rebit}}$};

% % cone sides
% \draw (\r,0,0) -- (T);
% \draw (-\r,0,0) -- (T);

\end{tikzpicture}



==> Images/RebitEffectSpace.tex <==

\tdplotsetmaincoords{80}{180}


\begin{tikzpicture}[tdplot_main_coords, scale=0.6]

\def\r{1.5}
\def\h{2}

% cone bottom tip
\coordinate (B) at (0,0,-\h);
% cone top tip
\coordinate (T) at (0,0,\h);


% \fill[gray!20] (0,0,0) circle (\r);
% \draw (0,0,0) circle (\r) node[] {$\overline{\Omega}$ rebit};
\draw (0,0,0) circle (\r);
\draw (T) circle (0.01) node[above right] {$\mathcal{E}_{\mathrm{rebit}}$};

% cone sides
\draw (\r,0,0) -- (T);
\draw (-\r,0,0) -- (T);
\draw (\r,0,0) -- (B);
\draw (-\r,0,0) -- (B);

\end{tikzpicture}



==> Images/RebitStateSpace.tex <==

\tdplotsetmaincoords{80}{180}


\begin{tikzpicture}[tdplot_main_coords, scale=0.6]

\def\r{1.5}
\def\h{2}

% cone tip
\coordinate (T) at (0,0,-\h);

\fill[gray!20] (0,0,0) circle (\r);
\draw (0,0,0) circle (\r);
\draw[->] (0,0,0.8) -- (0,0,0);
\draw (0,0,0.8) circle (0) node[above] {$\overline{\Omega}_{\mathrm{rebit}}$};

% cone sides
\draw (\r,0,0) -- (T);
\draw (-\r,0,0) -- (T);

\end{tikzpicture}



==> Images/deformedcube.tex <==
\begin{tikzpicture}[xscale=1,yscale=0.5, baseline={(-1,-0.75)}]

% % Front square
% \coordinate (A) at (0,0);
% \coordinate (B) at (2,0);
% \coordinate (C) at (2,2);
% \coordinate (D) at (0,2);
% % Back square (shifted up-left)
% \coordinate (A') at (-0.6,0.6);
% \coordinate (B') at (1.4,0.6);
% \coordinate (C') at (1.4,2.6);
% \coordinate (D') at (-0.6,2.6);
% % Draw squares
% \draw (A) -- (B) -- (C) -- (D) -- cycle;
% \draw (A') -- (B') -- (C') -- (D') -- cycle;
% % Connecting edges
% \draw (A) -- (A');
% \draw (B) -- (B');
% \draw (C) -- (C');
% \draw (D) -- (D');
% % Vertex marks and labels (points instead of crosses)
% % \foreach \p/\lab in {
% %   D'/s_1, C'/s_2, B'/s_3, A'/s_4,
% %   D/s_7, C/s_8, B/s_6, A/s_5
% % }{
% %   \fill[red] (\p) circle (0.04);
% %   \node[red, above left] at (\p) {$\lab$};
% % }
% % \node[below left,color = red] at (A) {$s_1$};
% \fill[color = red] (A) circle (0.04);
% \fill[color = red] (B) circle (0.04);
% \fill[color = red] (B') circle (0.04);
% \fill[color = red] (A') circle (0.04);
% \fill[color = red] (D) circle (0.04);
% \fill[color = red] (C) circle (0.04);
% \fill[color = red] (C') circle (0.04);
% \fill[color = red] (D') circle (0.04);
% % Center point
% \coordinate (Sbar) at (0.7,1.3);
% \fill[purple] (Sbar) circle (0.05);


\begin{scope}[rotate around={20:(0.7,1.3)}]

% Front square
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (2,2);
\coordinate (D) at (0,2);

% Back square
\coordinate (A') at (-0.6,0.6);
\coordinate (B') at (1.4,0.6);
\coordinate (C') at (1.4,2.6);
\coordinate (D') at (-0.6,2.6);

% Draw squares
\draw (A) -- (B) -- (C) -- (D) -- cycle;
\draw (A') -- (B') -- (C') -- (D') -- cycle;

% Connecting edges
\draw (A) -- (A');
\draw (B) -- (B');
\draw (C) -- (C');
\draw (D) -- (D');


\fill[color = red] (A) circle (0.06) node[below left, color = red] {$t_1$};
\fill[color = red] (B) circle (0.06) node[below right, color = red] {$t_2$};
\fill[color = red] (B') circle (0.06) node[above right, color = red] {$t_3$};
\fill[color = red] (A') circle (0.06) node[below left, color = red] {$t_4$};
\fill[color = red] (D) circle (0.06) node[scale = 0.9,above right, color = red] {$t_5$};
\fill[color = red] (C) circle (0.06) node[above right, color = red] {$t_6$};
\fill[color = red] (C') circle (0.06) node[above right, color = red] {$t_7$};
\fill[color = red] (D') circle (0.06) node[scale = 1,above, color = red] {$t_8$};

% Vertices
\foreach \p in {A,B,C,D,A',B',C',D'} {
  \fill[red] (\p) circle (0.04);
}

\end{scope}

% Center point (not rotated)
\coordinate (Sbar) at (0.7,1.3);
\fill[purple] (Sbar) circle (0.05);
\node[purple, right] at (Sbar) {$\bar{t}$};


\end{tikzpicture}


==> Images/figure_different_decompositions1.tex <==
\begin{tikzpicture}[scale=1.5,baseline={(0,0)}]
    \draw (0,0) circle (1.0); %unit circle at origin
    \fill (0.623, 0.782) circle (1pt) node[above right] {$s_{1}$};
    %¨first label place, then point itself
    \fill (-0.222, 0.974) circle (0pt) node[above left] {$s_{2}$};
    \fill ($0.9*(-0.222, 0.974)$) circle (1pt);
    \fill (-0.900, 0.433) circle (0pt) node[above left] {$s_{3}$};
    \fill ($0.8*(-0.900, 0.433)$) circle (1pt);
    \fill (-0.900, -0.433) circle (1pt) node[below left] {$s_{4}$};
    \fill (-0.222, -0.974) circle (0pt) node[below left] {$s_{5}$};
    \fill ($0.9*(-0.222, -0.974)$) circle (1pt);
    \fill (0.623, -0.781) circle (0pt) node[below right] {$s_{6}$};
    \fill ($0.85*(0.623, -0.781)$) circle (1pt);
    \fill (1, 0) circle (0pt) node[right] {$s_{7}$};
    \fill ($0.9*(1, 0)$) circle (1pt);
    \draw (0.623, 0.782) --  ($0.9*(-0.222, 0.974)$) -- ($0.8*(-0.900, 0.433)$) -- (-0.900, -0.433) -- ($0.9*(-0.222, -0.974)$) -- ($0.85*(0.623, -0.781)$) -- ($0.9*(1, 0)$) -- cycle;
    \fill ($0.7*(-0.623, -0.781)$) circle (1pt) node[above] {$s_{8}$};
    \fill ($0.3*(0.623, 0.782)$) circle (1pt) node[above] {$\overline{s}$};
\end{tikzpicture}


==> Images/figure_different_decompositions2.tex <==
\begin{tikzpicture}[scale=1.5,baseline={(0,0)}]
    \draw (0,0) circle (1.0); %unit circle at origin
    \fill (0.623, 0.782) circle (1pt) node[above right] {$s_{1}$};
    %¨first label place, then point itself
    \fill (-0.222, 0.974) circle (0pt) node[above left] {$s_{2}$};
    \fill ($0.9*(-0.222, 0.974)$) circle (1pt);
    \fill (-0.900, 0.433) circle (0pt) node[above left] {$s_{3}$};
    \fill ($0.8*(-0.900, 0.433)$) circle (1pt);
    \fill (-0.900, -0.433) circle (1pt) node[below left] {$s_{4}$};
    \fill (-0.222, -0.974) circle (0pt) node[below left] {$s_{5}$};
    \fill ($0.9*(-0.222, -0.974)$) circle (1pt);
    \fill (0.623, -0.781) circle (0pt) node[below right] {$s_{6}$};
    \fill ($0.85*(0.623, -0.781)$) circle (1pt);
    \fill (1, 0) circle (0pt) node[right] {$s_{7}$};
    \fill ($0.9*(1, 0)$) circle (1pt);
    \fill ($0.7*(-0.623, -0.781)$) circle (1pt) node[above] {$s_{8}$};
    \fill ($0.3*(0.623, 0.782)$) circle (1pt) node[above] {$\overline{s}$};
    \draw[color = red] (0.623, 0.782) -- ($0.9*(-0.222, 0.974)$) -- ($0.85*(0.623, -0.781)$) -- cycle;
    \draw[color = blue]  ($0.9*(-0.222, 0.974)$) -- (-0.900, -0.433) -- ($0.9*(1, 0)$) -- cycle;
    \draw[color = red,->] ($1.05*(0.21, 0.829)$) -- ($1.5*(0.21, 0.829)$);
    \fill[color = red] ($1.5*(0.21, 0.829)$) circle (0pt) node[above] {$S$};
    \draw[color = blue,->] ($(0.349+0.05, 0.438)$) -- ($(0.349+0.7, 0.438)$);
    \fill[color = blue] ($(0.349+0.7, 0.438)$) circle (0pt) node[right] {$S'$};
\end{tikzpicture}


==> Images/shrunkdowncube.tex <==
\begin{tikzpicture}[scale=0.6, baseline={(-0.5,-0.5)}]

% Front square
\coordinate (A) at (0,0);
\coordinate (B) at (2,0);
\coordinate (C) at (2,2);
\coordinate (D) at (0,2);
% Back square (shifted up-left)
\coordinate (A') at (-0.6,0.6);
\coordinate (B') at (1.4,0.6);
\coordinate (C') at (1.4,2.6);
\coordinate (D') at (-0.6,2.6);
% Draw squares
\draw (A) -- (B) -- (C) -- (D) -- cycle;
\draw (A') -- (B') -- (C') -- (D') -- cycle;
% Connecting edges
\draw (A) -- (A');
\draw (B) -- (B');
\draw (C) -- (C');
\draw (D) -- (D');

\fill[color = red] (A) circle (0.04) node[below left, color = red] {$t_1$};
\fill[color = red] (B) circle (0.04) node[below right, color = red] {$t_2$};
\fill[color = red] (B') circle (0.04) node[scale = 0.8,right, color = red] {$t_3$};
\fill[color = red] (A') circle (0.04) node[below left, color = red] {$t_4$};
\fill[color = red,] (D) circle (0.04) node[scale = 0.8, left, color = red] {$t_5$};
\fill[color = red] (C) circle (0.04) node[above right, color = red] {$t_6$};
\fill[color = red] (C') circle (0.04) node[above right, color = red] {$t_7$};
\fill[color = red] (D') circle (0.04) node[above left, color = red] {$t_8$};
% Vertex marks and labels (points instead of crosses)
% \foreach \p/\lab in {
%   D'/s_1, C'/s_2, B'/s_3, A'/s_4,
%   D/s_7, C/s_8, B/s_6, A/s_5
% }{
%   \fill[red] (\p) circle (0.04);
%   \node[red, above left] at (\p) {$\lab$};
% }
% \node[below left,color = red] at (A) {$s_1$};
\fill[color = red] (A) circle (0.08);
\fill[color = red] (B) circle (0.08);
\fill[color = red] (B') circle (0.08);
\fill[color = red] (A') circle (0.08);
\fill[color = red] (D) circle (0.08);
\fill[color = red] (C) circle (0.08);
\fill[color = red] (C') circle (0.08);
\fill[color = red] (D') circle (0.08);
% Center point
\coordinate (Sbar) at (0.7,1.3);
\fill[purple] (Sbar) circle (0.08);
\node[purple, right] at (Sbar) {$\bar{t}$};

\draw[dashed] (Sbar) circle (1.83);
\draw[dashed] (Sbar) ellipse (1.83 and 0.4);



\end{tikzpicture}

